Temporal Minimal-World Semantics for Sparse ABoxes

Ontology-mediated query answering is a popular paradigm for enriching answers to user queries with background knowledge. For querying the absence of information, however, there exist only few ontology-based approaches. Moreover, these proposals conflate the closed-domain and closed-world assumption, and therefore are not suited to deal with the anonymous objects that are common in ontological reasoning. Many real-world applications, like processing electronic health records (EHRs), also contain a temporal dimension, and require efficient reasoning algorithms. Moreover, since medical data is not recorded on a regular basis, reasoners must deal with sparse data with potentially large temporal gaps. Our contribution consists of two main parts: In the first part we introduce a new closed-world semantics for answering conjunctive queries with negation over ontologies formulated in the description logic ELHb, which is based on the minimal canonical model. We propose a rewriting strategy for dealing with negated query atoms, which shows that query answering is possible in polynomial time in data complexity. In the second part, we extend this minimal-world semantics for answering metric temporal conjunctive queries with negation over the lightweight temporal logic TELHb and obtain similar rewritability and complexity results. This paper is under consideration in Theory and Practice of Logic Programming (TPLP).

==> tikz/artificial-model.tikz <==
% !TEX root = ../TemporalNCQs.tex
\newlength{\dx}%
\newlength{\dy}%
\setlength{\dx}{1.9cm}%
\setlength{\dy}{1.8cm}%
\begin{tikzpicture}[on grid,node distance=\dy and \dx]
  \node[named]         (P1)  {$p$};
  \node[named]         (P2) [right=2\dx of P1] {$p$};
  \node[named]         (P3) [right=2\dx of P2]{$p$};
  
  
  \foreach \pred in {1,...,3}
    \foreach \idx/\label in {1/$a_{\exists r.B_1}$,2/$a_{\exists r.D_1}$,3/$a_{\exists r.C_1}$} 
       {
       \pgfmathtruncatemacro{\name}{\pred\idx};
       \pgfmathtruncatemacro{\parent}{\pred};
       \node [anonymous]  (C\name) [below right=\dy and 1.2*(\idx-2) of P\parent]{\label};
       } 
  

  \node[label] (P1L) [above=0.5cm of P1, align=center]{$\mathbf{A}$};
  \node[label] (P2L) [above=0.5cm of P2, align=center]{$A,\mathbf{D}$};
  \node[label] (P3L) [above=0.5cm of P3, align=center]{$A,\mathbf{B},\mathbf{C}, D$};

  
  

  \foreach \pred in {1,...,3}
    \foreach \idx in {1,3} 
       {
       \pgfmathtruncatemacro{\label}{\idx};
       \pgfmathtruncatemacro{\name}{\pred\idx};
       \pgfmathtruncatemacro{\parent}{\pred};
       \path (P\parent)  edge  node [pos=0.5, right] {r} (C\name);
       } 

   \foreach \pred in {2,3}
     \foreach \idx in {2} 
        {
        \pgfmathtruncatemacro{\label}{\idx};
        \pgfmathtruncatemacro{\name}{\pred\idx};
        \pgfmathtruncatemacro{\parent}{\pred};
        \path (P\parent)  edge  node [pos=0.5, right] {s} (C\name);
        } 


 
  
  \foreach \pred in {2,...,3}
  \foreach \idx in {2}  
    {
      \node[label] (P\pred\idx L) [below=0.5cm of C\pred\idx, align=center]{$D_1$};
    }
  
  \foreach \pred in {1,2}
  \foreach \idx in {1,3}  
    {
      \node[label] (P\pred\idx L) [below=0.5cm of C\pred\idx, align=center]{$A_1$};
    }
    
    
  \node[label] (P31L) [below=0.5cm of C31, align=center]{$A_1, B_1$};
  \node[label] (P33L) [below=0.5cm of C33, align=center]{$A_1, C_1$};
      
    
 
\end{tikzpicture}


==> tikz/artificial-model0.tikz <==
\newlength{\dx}%
\newlength{\dy}%
\setlength{\dx}{1.9cm}%
\setlength{\dy}{1.8cm}%
\begin{tikzpicture}[on grid,node distance=\dy and \dx]
  \node[named]         (P1)  {$p$};
  \node[named]         (P2) [right=2\dx of P1] {$p$};
  \node[named]         (P3) [right=2\dx of P2]{$p$};
  
  
  \foreach \pred in {1,...,3}
    \foreach \idx/\label in {1/$a_{\exists r.B_1}$,2/$a_{\exists r.D_1}$,3/$a_{\exists r.C_1}$} 
       {
       \pgfmathtruncatemacro{\name}{\pred\idx};
       \pgfmathtruncatemacro{\parent}{\pred};
       \node [anonymous]  (C\name) [below right=\dy and 1.2*(\idx-2) of P\parent]{\label};
       } 
  

  \node[label] (P1L) [above=0.5cm of P1, align=center]{$\mathbf{A}$};
  \node[label] (P2L) [above=0.5cm of P2, align=center]{$A,\mathbf{D}$};
  \node[label] (P3L) [above=0.5cm of P3, align=center]{$A,\mathbf{B},\mathbf{C}, D$};

  
  

  \foreach \pred in {1,...,3}
    \foreach \idx in {1,3} 
       {
       \pgfmathtruncatemacro{\label}{\idx};
       \pgfmathtruncatemacro{\name}{\pred\idx};
       \pgfmathtruncatemacro{\parent}{\pred};
       \path (P\parent)  edge  node [pos=0.5, right] {r} (C\name);
       } 

   \foreach \pred in {2,3}
     \foreach \idx in {2} 
        {
        \pgfmathtruncatemacro{\label}{\idx};
        \pgfmathtruncatemacro{\name}{\pred\idx};
        \pgfmathtruncatemacro{\parent}{\pred};
        \path (P\parent)  edge  node [pos=0.5, right] {s} (C\name);
        } 


 
  
  \foreach \pred in {2,...,3}
  \foreach \idx in {2}  
    {
      \node[label] (P\pred\idx L) [below=0.5cm of C\pred\idx, align=center]{$D_1$};
    }
  
  \foreach \pred in {1,2}
  \foreach \idx in {1,3}  
    {
      \node[label] (P\pred\idx L) [below=0.5cm of C\pred\idx, align=center]{$A_1$};
    }
    
    
  \node[label] (P31L) [below=0.5cm of C31, align=center]{$A_1, B_1$};
  \node[label] (P33L) [below=0.5cm of C33, align=center]{$A_1, C_1$};
      
    
 
\end{tikzpicture}


==> tikz/axiom-inclusions.tikz <==
% !TEX root = ../TemporalNCQs.tex
\begin{tikzpicture}


\node[named, fill=none, draw=black] (N3) [align=center]{$A\equiv \diamondpm A$};
\node[named, fill=none, draw=black] (N2) [above right=-0.3cm and 1cm of N3,align=center]{$A\equiv \diamondp A$};
\node[named, fill=none, draw=black] (N4) [below right=-0.3cm and 1cm of N3,align=center]{$A\equiv \diamondm A$};
\node[named, fill=none, draw=black] (N5) [below right=-0.3cm and 1cm of N2,align=center]{$A\equiv\diamondc[n] A$};
\node (N6) [right=1cm of N5]{$\dots$};
\node[named, fill=none, draw=black] (N1) [right=1cm of N6, align=center]{$A \equiv \diamondc[1]A$};

\foreach \i in {2,4}{
\path (N3)  edge  node [pos=0.5, right] {} (N\i);
}

%\foreach \i in {2,3,4}{
%\path (5)  edge  node [pos=0.5, right] {} (\i);
%}
%
\path (N2)  edge  node [pos=0.5, right] {} (N5);
\path (N4)  edge  node [pos=0.5, right] {} (N5);
\path (N5)  edge  node [pos=0.5, right] {} (N6);
\path (N6)  edge  node [pos=0.5, right] {} (N1);



\end{tikzpicture}


==> tikz/axiom-inclusions0.tikz <==
%
\setlength{\dx}{3.5em}%
\setlength{\dy}{3ex}%
\begin{tikzpicture}[on grid]
  \node(NPM) {rigid};
  \node[above right=\dy and \dx of NPM] (NM) {expanding};
  \node[below right=\dy and \dx of NPM] (NP) {shrinking};
  \node[below right=\dy and \dx of NM] (NC) {convex};
   \node[right=\dx of NC] (Nid) {$\dots$};
   \node[right=\dx of Nid] (Ni) {$n$-convex};
   \node[right=\dx of Ni] (N1d) {$\dots$};
   \node[right=\dx of N1d] (N1) {flexible};
   
   \path[every edge/.style={edge node={node {$\rightarrow$}}}]
     (N1d) edge (N1)
     (Ni) edge (N1d)
     (Nid) edge (Ni)
     (NC) edge (Nid);
   \path[every edge/.style={edge node={node[sloped] {$\rightarrow$}}}]
     (NP) edge (NC)
     (NM) edge (NC)
     (NPM) edge (NP)
     (NPM) edge (NM)
     ;
  
\end{tikzpicture}%


==> tikz/cancer-model.tikz <==
%\newlength{\dx}%
%\newlength{\dy}%
\setlength{\dx}{1.9cm}%
\setlength{\dy}{1.8cm}%
\begin{tikzpicture}[on grid,node distance=\dy and \dx]
\node[] {\includegraphics[width=0.11\textwidth]{tikz/pat.png}};
  \node[outer sep=10pt] (P3) {\textcolor{white}{\BreastCancerPatient}}; %[named] 
%  
\node[right=2\dx of P3] {\includegraphics[width=0.11\textwidth]{tikz/pat.png}};
\node[outer sep=10pt]         (P2) [right=2\dx of P3] {\textcolor{white}{\SkinAndBreastPatient}}; %[named] 
%  
\node[right=2\dx of P2] {\includegraphics[width=0.11\textwidth]{tikz/pat.png}};  
  \node[outer sep=10pt]         (P1) [right=2\dx of P2]{\textcolor{white}{\SkinOfBreastPatient}}; %[named] 
%
%
\node[below=of P1] {\includegraphics[width=0.08\textwidth]{tikz/virus.png}};  
  \node[outer sep=8pt]         (C1) [below=of P1] {\textcolor{white}{$c_\SkinOfBreastPatientIdx$}}; %[named] 
  %
  \node[below=of C1,yshift=-3pt] {\includegraphics[width=0.07\textwidth]{tikz/loc2.png}};  
  \node[outer sep=3pt]         (FS1) [below=of C1] {$f_\SkinOfBreastPatientIdx$}; %[anonymous]
  %
  \node[below left=\dy and .6\dx of P2] {\includegraphics[width=0.08\textwidth]{tikz/virus_an.png}};  
  \node[outer sep=8pt]     (C2a) [below left=\dy and .6\dx of P2] {$c_{\SkinAndBreastPatientIdx a}$}; %[anonymous]
  %
  \node[below=of C2a,yshift=-3pt] {\includegraphics[width=0.07\textwidth]{tikz/loc2.png}};  
  \node[outer sep=3pt]     (FS2a) [below=of C2a] {$f_{\SkinAndBreastPatientIdx a}$}; %[anonymous]
  %
  \node[below right=\dy and .6\dx of P2] {\includegraphics[width=0.08\textwidth]{tikz/virus_an.png}}; 
  \node[outer sep=8pt]     (C2b) [below right=\dy and .6\dx of P2] {$c_{\SkinAndBreastPatientIdx b}$}; %[anonymous]
  %
    \node[below=of C2b,yshift=-3pt] {\includegraphics[width=0.07\textwidth]{tikz/loc2.png}};  
  \node[outer sep = 3pt]     (FS2b) [below=of C2b] {$f_{\SkinAndBreastPatientIdx b}$}; %[anonymous]
  %
    \node[below=of P3] {\includegraphics[width=0.08\textwidth]{tikz/virus_an.png}}; 
  \node[outer sep=8pt]         (C3) [below=of P3] {$c_\BreastCancerPatientIdx$}; %[anonymous]
  %
      \node[below=of C3,yshift=-3pt] {\includegraphics[width=0.07\textwidth]{tikz/loc2.png}};  
  \node[outer sep = 3pt]         (FS3) [below=of C3] {$f_\BreastCancerPatientIdx$}; %[anonymous]

  \node[label] (P1L) [above=1cm of P1, align=center]{\scriptsize CancerPatient\\\scriptsize SkinCancerPatient\\ \scriptsize BreastCancerPatient};
  \node[label] (P2L) [above=1cm of P2, align=center]{\scriptsize CancerPatient\\\scriptsize SkinCancerPatient\\\scriptsize BreastCancerPatient};
  \node[label] (P3L) [above=0.8cm of P3, align=center]{\scriptsize CancerPatient\\\scriptsize BreastCancerPatient};

  \node[label] (C1L)  [above right=0cm and 1.8cm of C1, align=left]{\scriptsize Cancer\\\scriptsize SkinCancer\\\scriptsize BreastCancer\\\scriptsize SkinOfBreastCancer};
  \node[label] (FS1L)  [below=0.9cm of FS1, align=center]{\scriptsize Skin\Structure\\\scriptsize Breast\Structure\\\scriptsize SkinOfBreast\Structure};
  \node[label] (C2aL) [left=1.2cm of C2a, align=right]{\scriptsize Cancer\\\scriptsize SkinCancer};
  \node[label] (FS2aL) [below=0.6cm of FS2a]{\scriptsize Skin\Structure};
  \node[label] (C2bL) [right=1.3cm of C2b, align=left]{\scriptsize Cancer\\\scriptsize BreastCancer};
  \node[label] (FS2bL) [below=0.6cm of FS2b]{\scriptsize Breast\Structure};
  \node[label] (C3L)  [left=1.3cm of C3, align=right]{\scriptsize Cancer\\\scriptsize BreastCancer};
  \node[label] (FS3L)  [below=0.6cm of FS3]{\scriptsize Breast\Structure};

  \path (P1)  edge              node [pos=0.3, right] {\scriptsize diagnosedWith} (C1)
        (C1)  edge              node [pos=0.7, right] {\scriptsize \findingSite} (FS1)
        (P2)  edge              node [pos=0.3, left] {\scriptsize diagnosedWith} (C2a)
        (C2a)  edge              node [pos=0.7, left] {\scriptsize \findingSite} (FS2a)
        (P2)  edge              node [pos=0.3, right] {\scriptsize diagnosedWith} (C2b)
        (C2b)  edge              node [pos=0.7, right] {\scriptsize \findingSite} (FS2b)
        (P3)  edge              node [pos=0.3, left] {\scriptsize diagnosedWith} (C3)
        (C3)  edge              node [pos=0.7, left] {\scriptsize \findingSite} (FS3);
\end{tikzpicture}


==> tikz/inclusions.tikz <==
\begin{tikzpicture}
\foreach \a\label in {2/$\diamondp A$,3/$\diamondpm A$, 4/$\diamondm A$, 5/$\diamondc[n] A$}{
\draw (\a*360/4: 1cm) node[named](N\a){\label};
}

\node[named] (N1) [right= 1cm of N5, align=center]{$A$};

\foreach \i in {2,4}{
\path (N5)  edge  node [pos=0.5, right] {} (N\i);
}
\path (N1)  edge  node [pos=0.5, right] {} (N5);
\path (N2)  edge  node [pos=0.5, right] {} (N3);
\path (N4)  edge  node [pos=0.5, right] {} (N3);



\end{tikzpicture}


==> tikz/inclusions0.tikz <==
\begin{tikzpicture}
\foreach \a\label in {2/$\diamondp A$,3/$\diamondpm A$, 4/$\diamondm A$, 5/$\diamondc[n] A$}{
\draw (\a*360/4: 1cm) node[named](N\a){\label};
}

\node[named] (N1) [right= 1cm of N5, align=center]{$A$};

\foreach \i in {2,4}{
\path (N5)  edge  node [pos=0.5, right] {} (N\i);
}
\path (N1)  edge  node [pos=0.5, right] {} (N5);
\path (N2)  edge  node [pos=0.5, right] {} (N3);
\path (N4)  edge  node [pos=0.5, right] {} (N3);



\end{tikzpicture}


==> tikz/operators.tikz <==
\colorlet{alert}{darkgray}
\colorlet{alertt}{darkgray}
\newlength{\oph}
\setlength{\oph}{0.4cm}

\newlength{\opoff}
\setlength{\opoff}{0.3cm}

\tikzstyle{interval}=[]

\newcommand{\temporalbase}{
\draw[black,->] (0,0) -- (10,0);
\node[black] at (9.85,-0.25) {$\Zbb$};
\draw[interval, {[-]}] (1.5,-\opoff) -- (3  ,-\opoff);
\draw[interval, {[-]}] (4.5,-\opoff) -- (6  ,-\opoff);
\draw[interval, {[-]}] (6.5,-\opoff) -- (8.5,-\opoff);
\node[alert,anchor=east] at (1.5,-\opoff-0.1) {$p$};
%\node[alert] at (2.25,-0.45) {$p$};
%\node[alert] at (5.25,-0.45) {$p$};
%\node[alert] at (7.5,-0.45) {$p$};
}


\begin{tikzpicture}

  \temporalbase
  \begin{scope}[shift={(0,0\oph+\opoff)}]
    \draw[interval,{[-]},alertt] (1.5,0.05) -- (3,0.05);
    \draw[interval,{[-]},alertt] (4.5,0.05) -- (6,0.05);
    \draw[interval,{[-]},alertt] (6.5,0.05) -- (8.5,0.05);
    \node[alertt,anchor=east] at (1.5,0.1) {$\diamondc[1] p$};
  \end{scope}

  \begin{scope}[shift={(0,1\oph+\opoff)}]
    \draw[interval,{[-]},alertt] (1.5,0.05) -- (3,0.05);
    \draw[interval,{[-]},alertt] (4.5,0.05) -- (8.5,0.05);
    \node[alertt,anchor=east] at (1.5,0.1) {$\diamondc[10] p$};
  \end{scope}

  \begin{scope}[shift={(0,2\oph+\opoff)}]
    %\temporalbase
    \draw[interval, {[-]},alertt] (1.5,0.05) -- (8.5,0.05);
    \node[alertt,anchor=east] at (1.5,0.1) {$\diamondc p$};
  \end{scope}

  \begin{scope}[shift={(0,3\oph+\opoff)}]
    \draw[interval, alertt, {-}] (1,0.05) -- (9,0.05);
    \node[alertt,anchor=east] at (0.5,0.1) {$\diamondpm p$};
    \node[alertt,anchor=west] at (9,0.05) {$\dots$};
    \node[alertt,anchor=east] at (1,0.05) {$\dots$};
  \end{scope}

  \begin{scope}[shift={(0,4\oph+\opoff)}]
    \draw[interval, alertt, {-]}] (1,0.05) -- (8.5,0.05);
    \node[alertt,anchor=east] at (0.5,0.1) {$\diamondp p$};
    \node[alertt,anchor=east] at (1,0.05) {$\dots$};
  \end{scope}

  \begin{scope}[shift={(0,5\oph+\opoff)}]
    \draw[interval, alertt, {[-}] (1.5,0.05) -- (9,0.05);
    \node[alertt,anchor=east] at (1.5,0.2) {$\diamondm p$};
    \node[alertt,anchor=west] at (9,0.05) {$\dots$};
  \end{scope}


  \draw[alert,-,decoration={brace,mirror,amplitude=5},decorate]
    (5.9,-0.5) -- (6.6,-0.5);
  \node[alertt] at (6.25,-0.9) {\footnotesize${\le}10$};

  \draw[alert,-,decoration={brace,mirror,amplitude=5},decorate]
    (2.9,-0.5) -- (4.6,-0.5);
  \node[alertt] at (3.75,-0.9) {\footnotesize${>}10$};
\end{tikzpicture}


==> tikz/patients-representatives.tikz <==
% !TEX root = ../TemporalNCQs.tex

\newcommand\PMIN{-1}
\newcommand\PMAX{11}
\newcommand\DISTX{0.1}
\begin{tikzpicture}[>=latex, yscale=0.75, xscale=1, semithick,
point/.style={anchor=center,circle,fill=white,draw=black,inner sep=1pt}]\footnotesize
%

\draw[draw=gray] (\PMIN-0.5,0) -- ++(\PMAX+0.3,0);
\node (ldots) at (\PMIN-0.8,0) {\dots};
\node (rdots) at (\PMAX-0.9,0) {\dots};
%
%
%\node (p1m) at (-1,0) [point]{};

 
\foreach \name/\position/\offset/\timepoint/\asserted/\completed in 
  {v-1/-1/+\DISTX/-1/{}/{},
   p0/0/0/0/{T}/{T,C},
   v1a/1/-\DISTX/1/{}/{C},
   v1b/5/\DISTX/166/{}/{C},
   p2/6/0/167/{T}/{T,C},
   v3a/7/-\DISTX/168/{}/{T,C},
   v3b/9/\DISTX/257/{}/{T,C},
   p4/10/0/258/{T}/{T,C},
   v5/11/-\DISTX/259/{}/{}} {
  \node (\name) at (-0.2+\position*0.8+\offset,0) [point]{\asserted};
  \node at (-0.2+\position*0.8+\offset,-0.7) {{\scriptsize $\timepoint$}};
  \node[rotate=0, anchor=north] at ($(\name)+(0,1.3)$) {{\completed}};
  }
  
\node at (\PMIN-1.5,1.0) {$\aboxf$};
\node at (\PMIN-1.5,-0.7) {$\zaplus$};
\node at (\PMIN-1.5,0) {$\Amc$};

\node at ($(ldots)+(0,0.5)$) {\dots};
\draw[{-]},thin,gray]	($(ldots)+(0.2,0.5)$) -- ($(v-1)+(0.2,0.5)$); 

\draw[{[-]},thin,gray]	($(v1a)+(-0.2,0.5)$) -- ($(v1b)+(0.2,0.5)$);
\draw[{[-]},thin,gray]	($(v3a)+(-0.2,0.5)$) -- ($(v3b)+(0.2,0.5)$);
\node at ($(rdots)+(0,0.5)$) {\dots};
\draw[{[-},thin,gray]	($(v5)+(-0.2,0.5)$) -- ($(rdots)+(-0.2,0.5)$); 

  
%
%virtual 
%\node (v1) at (3,-0.1) [circle,fill=white,draw=gray,inner sep=1pt]{{\scriptsize \textcolor{gray}{v}}};
%\node (v2) at (5.4,-0.1) [circle,fill=white,draw=gray,inner sep=1pt]{\scriptsize\textcolor{gray}{v}};
%\draw[{[->},thin,gray] ($(p2)-(0,0.2)$) to node[below] {\scriptsize N} ($(v1)-(0.1,0.1)$);
%\draw[{[->},thin,gray] ($(p3)-(0,0.2)$) to node[below] {\scriptsize N} ($(v2)+(0.1,-0.1)$);
%

%% \foreach \x in {0,4,5,7} \draw[{[-]},thin,gray]	($(p\x)+(-0.1,0.5)$) -- ($(p\x)+(0.1,0.5)$);
\end{tikzpicture}


==> tikz/patients-virtual.tikz <==
% !TEX root = ../TemporalNCQs.tex

\newcommand\PMIN{-1}
\newcommand\PMAX{11}
\newcommand\DISTX{0.1}
\begin{tikzpicture}[>=latex, yscale=0.75, xscale=1, semithick,
point/.style={anchor=center,circle,fill=white,draw=black,inner sep=1pt}]\footnotesize
%

\draw[draw=gray] (\PMIN-0.5,0) -- ++(\PMAX+0.3,0);
\node (ldots) at (\PMIN-0.8,0) {\dots};
\node (rdots) at (\PMAX-0.9,0) {\dots};
%
%
%\node (p1m) at (-1,0) [point]{};

 
\foreach \name/\position/\offset/\timepoint/\asserted/\completed in 
  {v-1/-1/+\DISTX/-1/{}/{},
   p0/0/0/0/{T}/{T,C},
   v1a/1/-\DISTX/1/{}/{C},
   v1b/5/\DISTX/166/{}/{C},
   p2/6/0/167/{T}/{T,C},
   v3a/7/-\DISTX/168/{}/{T,C},
   v3b/9/\DISTX/257/{}/{T,C},
   p4/10/0/258/{T}/{T,C},
   v5/11/-\DISTX/259/{}/{}} {
  \node (\name) at (-0.2+\position*0.8+\offset,0) [point]{\asserted};
  \node at (-0.2+\position*0.8+\offset,-0.8) {{\scriptsize $\timepoint$}};
  \node[rotate=0, anchor=north] at ($(\name)+(0,1.3)$) {{\completed}};
  }
  
\node at (\PMIN-1.5,1.0) {$\aboxf$};
\node at (\PMIN-1.5,-0.8) {$\zaplus$};
\node at (\PMIN-1.5,0) {$\Amc$};

\node at ($(ldots)+(0,0.5)$) {\dots};
\draw[{-]},thin,gray]	($(ldots)+(0.2,0.5)$) -- ($(v-1)+(0.2,0.5)$); 

\draw[{[-]},thin,gray]	($(v1a)+(-0.2,0.5)$) -- ($(v1b)+(0.2,0.5)$);
\draw[{[-]},thin,gray]	($(v3a)+(-0.2,0.5)$) -- ($(v3b)+(0.2,0.5)$);
\node at ($(rdots)+(0,0.5)$) {\dots};
\draw[{[-},thin,gray]	($(v5)+(-0.2,0.5)$) -- ($(rdots)+(-0.2,0.5)$); 

  

%virtual 
\node (v0) at ($(v-1)+(-0.4,-0.1)$) [circle,fill=white,draw=gray,inner sep=1pt]{\scriptsize\textcolor{gray}{v}};
\node (v1) at ($(v1a)+(0.4,-0.1)$) [circle,fill=white,draw=gray,inner sep=1pt]{{\scriptsize \textcolor{gray}{v}}};
\node (v2) at ($(v1b)+(-0.4,-0.1)$) [circle,fill=white,draw=gray,inner sep=1pt]{\scriptsize\textcolor{gray}{v}};
\node (v3) at ($(v3a)+(0.4,-0.1)$) [circle,fill=white,draw=gray,inner sep=1pt]{{\scriptsize \textcolor{gray}{v}}};
\node (v4) at ($(v3b)+(-0.4,-0.1)$) [circle,fill=white,draw=gray,inner sep=1pt]{\scriptsize\textcolor{gray}{v}};
\node (v6) at ($(v5)+(0.4,-0.1)$) [circle,fill=white,draw=gray,inner sep=1pt]{{\scriptsize \textcolor{gray}{v}}};
\draw[{[->},thin,gray] ($(v-1)+(0.1,-0.2)$) to node[below] {\scriptsize N} ($(v0)+(0.1,-0.1)$);
\draw[{[->},thin,gray] ($(v1a)-(0.1,0.2)$) to node[below] {\scriptsize N} ($(v1)-(0.1,0.1)$);
\draw[{[->},thin,gray] ($(v1b)+(0.1,-0.2)$) to node[below] {\scriptsize N} ($(v2)+(0.1,-0.1)$);
\draw[{[->},thin,gray] ($(v3a)-(0.1,0.2)$) to node[below] {\scriptsize N} ($(v3)-(0.1,0.1)$);
\draw[{[->},thin,gray] ($(v3b)+(0.1,-0.2)$) to node[below] {\scriptsize N} ($(v4)+(0.1,-0.1)$);
\draw[{[->},thin,gray] ($(v5)-(0.1,0.2)$) to node[below] {\scriptsize N} ($(v6)-(0.1,0.1)$);


%% \foreach \x in {0,4,5,7} \draw[{[-]},thin,gray]	($(p\x)+(-0.1,0.5)$) -- ($(p\x)+(0.1,0.5)$);
\end{tikzpicture}


==> tikz/patients.tikz <==
% !TEX root = ../TemporalNCQs.tex

\newcommand\PMIN{-1}
\newcommand\PMAX{11}
\begin{tikzpicture}[>=latex, yscale=0.75, xscale=1, semithick,
point/.style={circle,fill=white,draw=black,inner sep=1pt}]\footnotesize
%

\draw[draw=gray] (\PMIN-0.5,0) -- ++(\PMAX+0.3,0);
\node (ldots) at (\PMIN-0.8,0) {\dots};
\node (rdots) at (\PMAX-0.9,0) {\dots};
%
%
%\node (p1m) at (-1,0) [point]{};

 
\foreach \name/\position/\timepoint/\asserted/\completed in 
  {v-1/-1/-1/{}/{},
   p0/0/0/{T}/{T,C},
   v1/3/60/{}/{C},
   p2/6/167/{T}/{T,C},
   v3/8/200/{}/{T,C},
   p4/10/258/{T}/{T,C},
   v5/11/259/{}/{}} {
  \node (\name) at (-0.2+\position*0.8,0) [point]{\asserted};
  \node at (-0.2+\position*0.8,-0.7) {{\scriptsize $\timepoint$}};
  \node[rotate=0, anchor=north] at ($(\name)+(0,1.3)$) {{\completed}};
  }
  
\node at (\PMIN-1.5,1.0) {$\Amc^*$};
\node at (\PMIN-1.5,-0.7) {$\zaplus$};
\node at (\PMIN-1.5,0) {$\Amc$};

\node at ($(ldots)+(0,0.5)$) {\dots};
\draw[{-]},thin,gray]	($(ldots)+(0.3,0.5)$) -- ($(v-1)+(0.3,0.5)$); 
\draw[{[-]},thin,gray]	($(p0)+(0.5,0.5)$) -- ($(p2)+(-0.5,0.5)$);
\draw[{[-]},thin,gray]	($(p2)+(0.5,0.5)$) -- ($(p4)+(-0.5,0.5)$);
\node at ($(rdots)+(0,0.5)$) {\dots};
\draw[{[-},thin,gray]	($(v5)+(-0.3,0.5)$) -- ($(rdots)+(-0.3,0.5)$); 

  
%
%virtual 
%\node (v1) at (3,-0.1) [circle,fill=white,draw=gray,inner sep=1pt]{{\scriptsize \textcolor{gray}{v}}};
%\node (v2) at (5.4,-0.1) [circle,fill=white,draw=gray,inner sep=1pt]{\scriptsize\textcolor{gray}{v}};
%\draw[{[->},thin,gray] ($(p2)-(0,0.2)$) to node[below] {\scriptsize N} ($(v1)-(0.1,0.1)$);
%\draw[{[->},thin,gray] ($(p3)-(0,0.2)$) to node[below] {\scriptsize N} ($(v2)+(0.1,-0.1)$);
%

%% \foreach \x in {0,4,5,7} \draw[{[-]},thin,gray]	($(p\x)+(-0.1,0.5)$) -- ($(p\x)+(0.1,0.5)$);
\end{tikzpicture}


==> tikz/subsumptions.tikz <==
% !TEX root = ../TemporalNCQs.tex
%\newlength{\dx}%
\setlength{\dx}{.7em}%
%\newlength{\dy}%
\setlength{\dy}{-.2em}%
\begin{tikzpicture}
   % \node (N0) {$\diamondc[0]$};
   \node (N1) {$\diamondc[1]$};
   \node[left=\dx of N1] (N1id) {$\id$};
   \node[right=\dx of N1] (N1d) {$\dots$};
   \node[right=\dx of N1d] (Ni) {$\diamondc[n]$};
   \node[right=\dx of Ni] (Ni1) {$\diamondc[n+1]$};
   \node[right=\dx of Ni1] (Nid) {$\dots$};
   \node[right=\dx of Nid] (NC) {$\diamondc$};
   \node[below right=\dy and \dx of NC] (NP) {$\diamondp$};
   \node[above right=\dy and \dx of NC] (NM) {$\diamondm$};
   \node[below right=\dy and \dx of NM] (NPM) {$\diamondpm$};
   
   \path[every edge/.style={edge node={node[sloped] {$\subseteq$}}}]
     % (N0) edge (N1)
     (N1) edge (N1d)
     (N1d) edge (Ni)
     (Ni) edge (Ni1)
     (Ni1) edge (Nid)
     (Nid) edge (NC);
   \path[every edge/.style={edge node={node[rotate=-30] {$\subseteq$}}}]
     (NC) edge (NP)
     (NM) edge (NPM);
   \path[every edge/.style={edge node={node[rotate=30] {$\subseteq$}}}]
     (NC) edge (NM)
     (NP) edge (NPM);
   \path[every edge/.style={edge node={node[sloped] {$=$}}}]
       (N1) edge (N1id);   
 \end{tikzpicture}

